Protocol before progress: Leakage-aware evaluation of AIS-based vessel trajectory prediction

Vessel trajectory prediction from Automatic Identification System (AIS) data supports collision avoidance and vessel traffic services, and new deep models routinely report lower error. How much of such a reduction comes from the model, the evaluation protocol or the problem formulation is rarely measured. We build a leakage-aware evaluation protocol that separates leakage (vessel-sharing, chronological and causal-history splits) from distribution shift (spatial and vessel-type hold-outs) and apply it to one month each of Danish and US Gulf Coast AIS. We evaluate TrAISformer (7.4 M parameters), GATransformer (1.8 M), AISFormer- and MGFormer-inspired reconstructions (8.3 M and 0.71 M), and three controls: TrAISformer with relative position tokens (7.6 M), an LSTM on displacements (1.1 M) and a compact encoder (0.43 M). A best-of-16 oracle decoder lowers TrAISformer's error by a factor of 2.1-3.2, about three fifths of which a noise-perturbed constant-velocity predictor also obtains. Sharing vessels between training and test lowers the absolute-position models' one-hour error by 23-30% (62-67% at 57 M parameters), but by at most 9% at any size with relative position tokens. Region hold-outs raise the absolute models' error to 5-8 times that of constant velocity, while the relative variant stays within 1.2 times, and spatial blocks without unseen position bins point to location memorization. Errors measured with shared vessels or an oracle decoder therefore overstate the accuracy that collision-avoidance and traffic-monitoring systems can expect for new vessels or waters, and the coordinate frame belongs to the protocol. We release the splits, code and reporting recommendations.

==> fig_framework.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw=black!60, rounded corners=2pt, fill=#1, align=center, inner sep=3pt, text width=2.75cm, minimum height=0.85cm},
  box/.default=black!3,
  wide/.style={box=#1, text width=3.8cm},
  wide/.default=black!3,
  narrow/.style={box=#1, text width=3.2cm},
  narrow/.default=black!3,
  res/.style={box=#1, text width=2.79cm, minimum height=0.5cm},
  res/.default=black!3,
  frame/.style={draw=black!45, dashed, rounded corners=4pt, inner sep=4pt},
  head/.style={font=\footnotesize\bfseries, anchor=base},
  arr/.style={-{Stealth[length=5pt]}, black!60, line width=0.7pt},
  node distance=0.2cm and 0.3cm]

\node[box, anchor=north] (dma) at (0,0) {Danish AIS\\(DMA, May 2026)};
\node[box, below=of dma] (noaa) {US AIS\\(NOAA, June 2023)};
\node[box, below=0.35cm of noaa] (prep) {Filter, split at 30-min gaps, remove jitter, resample to 10\,min};
\node[box, below=0.35cm of prep] (pool) {Window pool\\18 context +\\18 target steps};

\node[wide, anchor=north] (ref) at (4.12,0) {\textbf{Reference}\\vessel-disjoint: no test vessel in training};
\node[wide=orange!12, below=of ref] (leak) {\textbf{Leakage tests}\\\emph{relax the reference}\\random window, chronological (purged), causal history};
\node[wide=green!10, below=of leak] (shift) {\textbf{Shift tests}\\\emph{withhold area or fleet}\\longitude, latitude, spatial blocks, composition-matched, vessel type (Danish)};

\node[wide, anchor=north] (pub) at (8.9,0) {\textbf{Published comparators}\\TrAISformer, GATransformer,\\\mbox{AISFormer-inspired},\\\mbox{MGFormer-inspired} imputer};
\node[wide, below=of pub] (ctl) {\textbf{Controls}\\TrAISformer with relative tokens, LSTM on displacements, compact encoder};
\node[wide, below=of ctl] (base) {\textbf{Baselines}\\constant velocity (CV), noise-perturbed CV, linear interpolation};

\node[narrow=blue!8, anchor=north] (dec) at (13.39,0) {\textbf{Decoding}\\single-shot; \mbox{best-of-16} oracle for token models and noise-perturbed CV};
\node[narrow, below=of dec] (pred) {\textbf{Prediction}\\error at 1, 2 and 3\,h;\\ratio to CV};
\node[narrow, below=of pred] (imp) {\textbf{Imputation}\\masked-step error;\\ratio to interpolation};

\begin{scope}[on background layer]
\node[frame, fit=(ref)(leak)(shift)] (gman) {};
\node[frame, fit=(pub)(ctl)(base)] (gmod) {};
\node[frame, fit=(dec)(pred)(imp)] (gsc) {};
\end{scope}
\node[fit=(pool)(gman)(gmod)(gsc), inner sep=0pt] (all) {};

\node[res=blue!8, anchor=north west] (r6) at ([yshift=-0.6cm]all.south -| ref.west) {\S\ref*{sec:tfresult} decoding protocol};
\node[res, right=0.3cm of r6] (r7) {\S\ref*{sec:components} component audits};
\node[res=orange!12, right=0.3cm of r7] (r8) {\S\ref*{sec:leakage} leakage};
\node[res=green!10, right=0.3cm of r8] (r9) {\S\ref*{sec:shift} distribution shift};
\begin{scope}[on background layer]
\node[frame, fit=(r6)(r9)] (gres) {};
\end{scope}

\foreach \n/\t in {dma/Data, gman/Split manifests, gmod/Models, gsc/Scoring}
  \node[head] at (\n.north |- 0,0.42) {\t};
\node[head, anchor=east] at ([xshift=-0.3cm]gres.west) {Results};

\draw[arr] (dma.west) -- ++(-0.2,0) |- (prep.west);
\draw[black!60, line width=0.7pt] (noaa.west) -- ++(-0.2,0);
\draw[arr] (prep) -- (pool);
\draw[arr] (pool.east) -- (pool.east -| gman.west);
\draw[arr] (gman.east |- gmod.center) -- (gmod.west |- gmod.center);
\draw[arr] (gmod.east |- gsc.center) -- (gsc.west |- gsc.center);
\draw[arr] (gsc.south) -- (gsc.south |- gres.north);
\end{tikzpicture}

